A general framework for unbiased tests of gravity using galaxy clusters

We present a Markov chain Monte Carlo pipeline which can be used for unbiased large-scale tests of gravity using galaxy cluster observations. The pipeline, which currently uses cluster number counts to constrain the present-day background scalar field $f_{R0}$ of Hu-Sawicki $f(R)$ gravity, fully accounts for the effects of the fifth force on cluster properties including the dynamical mass, the halo concentration and the observable-mass scaling relations. This is achieved using general models which have been calibrated over a wide and continuous mass range ($10^{11}M_{\odot}\lesssim M\lesssim10^{15}M_{\odot}$) using a large suite of cosmological simulations, including the first to simultaneously incorporate both screened modified gravity and full baryonic physics. We show, using mock cluster catalogues, that an incomplete treatment of the observable-mass scaling relations in $f(R)$ gravity, which do not necessarily follow the usual power-law behaviour, can lead to unbiased and imprecise constraints. It is therefore essential to fully account for these effects in future cosmological tests of gravity that will make use of vast cluster catalogues from ongoing and upcoming galaxy surveys. Our constraint framework can be easily extended to other gravity models; to demonstrate this, we have carried out a similar modelling of cluster properties in the normal-branch Dvali-Gabadadze-Porrati model (nDGP), which features a very different screening mechanism. Using our full-physics simulations, we also study the angular power spectra of the thermal and kinetic Sunyaev-Zel'dovich effects in $f(R)$ gravity and nDGP, and demonstrate the potential for precise constraints of gravity using data from upcoming CMB experiments. Finally, we present a retuned baryonic physics model, based on the IllustrisTNG model, which can be used for full-physics simulations within large cosmological volumes.

==> content/fR_flow_chart.tex <==
\begin{tikzpicture}
\tikzstyle{myarrow}=[line width=0.5mm,draw=black,-triangle 45,postaction={draw, line width=0.5mm, shorten >=4mm, -}]

%Nodes
%Simulation Side
\node    (simulations)    {\small $f(R)$ simulation data};
%left branch
\node    (cat_true)    [below left = 0.5cm and -0.5cm of simulations]   [align=center]{\small halo catalogue \\ ($M_{\rm true}$)};
\node    (c_m)    [below = 0.75cm of cat_true] [align=center]   {\small $c_{\rm 200}(M_{\rm 500})$};
\node   (m300_m500)    [below = 1.25cm of c_m] [align=center]    {\small $\frac{M_{\rm 300m}}{M_{500}}$};
\node    (nfw)    [below left = 0.65cm and 1.0cm of c_m]  [anchor=west]   {\small NFW};
\node    (hmf_m300)    [below left = 2.7cm and 1.8cm of c_m]  [anchor=west]   {\small $\left( \frac{{\rm d} n_{\rm halo}}{{\rm d}M_{\rm 300m}} \right)_{f(R)}$};
\node    (hmf_th)    [below = 1.7cm of m300_m500]  [align=center]   {\small $\left( \frac{{\rm d} n_{\rm halo}}{{\rm d} M_{500}} \right)_{f(R)}$};
%right branch
\node    (rho_eff)    [below right = 0.5cm and -0.5cm of simulations]   [align=center]  {\small effective density};
\node    (cat_mdyn)    [below = 1.0cm of rho_eff]    [align=center] [align=center]{\small halo catalogue \\ ($M_{\rm dyn}$)};
\node    (mdyn_mtrue)    [below = 1.0cm of cat_mdyn]  [align=center]   {\small $\frac{M_{\rm dyn}}{M_{\rm true}}(M_{\rm true})$};
%\node    (hmf_mdyn_th)    [below = 1.75cm of mdyn_mtrue]  [align=center]   {$\left( \frac{{\rm d} n_{\rm halo}}{{\rm d} M_{\rm 500,dyn}} \right)_{f(R)}$};
%Observation Side
\node    (observations)    [right = 5cm of simulations]    [align=center] {\small observational data};
\node    (n_Y)    [below = 2.0cm of observations]   [align=center]  {\small $\frac{{\rm d} n_{\rm cluster}}{{\rm d}Y_{\rm{obs}}}$};
\node    (hmf_obs)  at (hmf_th -| n_Y)  [ align=center]   {\small $\left(\frac{{\rm d} n_{\rm cluster}}{{\rm d} M_{\rm 500}}\right)_{f(R)}$};
\node    (scaling_relation)    [right = 1.75cm of mdyn_mtrue]    [align=center]{\small $Y_{\rm{obs}}^{f(R)}(M_{500})$};
\node    (scaling_relation_lcdm)    [below left= 0.5cm and -0cm of scaling_relation]    [align=center]{\small $Y_{\rm{obs}}^{\rm GR}(M_{500})$};


%Combination and Results
\node    (mcmc)    at ($(hmf_th)!0.5!(hmf_obs)+(0.0,0.25)$)   [align=center]  {\small MCMC};
\node    (constraint)  at ($(hmf_th)!0.5!(hmf_obs)+(0.0,-1.0)$) [align=center]  {\small $|f_{R0}|$ constraint};

%Lines
%left
\draw[->, line width=0.5mm] (simulations) -- (cat_true);
\draw[->, line width=0.5mm] (cat_true) -- (c_m);
\draw[->, line width=0.5mm] (c_m) -- (m300_m500);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (nfw) edge (m300_m500);
\draw[->, line width=0.5mm] (m300_m500) -- (hmf_th);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (hmf_m300) edge (hmf_th);
%right
\draw[->, line width=0.5mm] (simulations) -- (rho_eff);
\draw[->, line width=0.5mm] (rho_eff) -- (cat_mdyn);
\draw[->, line width=0.5mm] (cat_mdyn) -- (mdyn_mtrue);


%obs
\draw[->, line width=0.5mm] (observations) -- (n_Y);
\draw[->, line width=0.5mm] (n_Y) -- (hmf_obs);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (scaling_relation) edge (hmf_obs);
\draw[->, line width=0.5mm] (mdyn_mtrue) -- (scaling_relation);
\draw[->, line width=0.5mm, to path={|- (\tikztotarget)}] (scaling_relation_lcdm) edge (scaling_relation);

%join
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (hmf_th) edge (constraint);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (hmf_obs) edge (constraint);

%\draw[->, line width=0.5mm] (hmf_th) -- (mcmc);
%\draw[->, line width=0.5mm] (hmf_mdyn_obs) -- (mcmc);
%\draw[->, line width=0.5mm] (mcmc) -- (constraint);

%Projects
\draw [line width=0.5mm,dotted, red, rounded corners=15pt]     ($(rho_eff.north west)+(-0.4,0.15)$) rectangle ($(mdyn_mtrue.south east)+(0.45,-0.1)$);
\node [above right = 0.10cm and -1.4cm of rho_eff] {\footnotesize{\color{red}\hypersetup{linkcolor=red}Chapter \ref{chapter:mdyn}}}; 
\draw[line width=0.5mm,dotted, blue, rounded corners=15pt]   ($(cat_true.north west)+(-0.4,0.15)$) rectangle ($(c_m.south east)+(0.4,-0.1)$);
\node [above left = 0.10cm and -1.3cm of cat_true] {\footnotesize{\color{blue}\hypersetup{linkcolor=blue}Chapter \ref{chapter:concentration}}}; 
\draw[line width=0.5mm,dotted, brown, rounded corners=15pt]     ($(hmf_th.north west)+(-0.3,0.2)$) rectangle ($(constraint.south east -| hmf_obs.south east) +(0.25,-0.1)$);
\node [above right = 0.15cm and -1.2cm of hmf_obs] {\footnotesize{\color{brown}\hypersetup{linkcolor=brown}Chapter \ref{chapter:constraint_pipeline}}}; 
\draw[line width=0.5mm,dotted, black!60!green, rounded corners=15pt]     ($(scaling_relation.north west)+(-0.4,0.1)$) rectangle ($(scaling_relation.south east) +(0.4,-0.1)$);
\node [above right = 0.05cm and -1.4cm of scaling_relation] {\footnotesize{\color{black!60!green}\hypersetup{linkcolor=black!60!green}Chapter \ref{chapter:scaling_relations}}}; 
\end{tikzpicture}

==> content/mg_flow_chart.tex <==
\begin{tikzpicture}
\tikzstyle{myarrow}=[line width=0.5mm,draw=black,-triangle 45,postaction={draw, line width=0.5mm, shorten >=4mm, -}]

%Nodes
%Simulation Side
\node    (simulations)    {\small MG simulation data};
%left branch
\node    (cat_true)    [below left = 0.5cm and -0.5cm of simulations]   [align=center]{\small halo catalogue \\ ($M_{\rm true}$)};
\node    (c_m)    [below = 0.75cm of cat_true] [align=center]   {\small $c_{200}(M_{500})$};
\node   (m300_m500)    [below = 1.25cm of c_m] [align=center]    {\small $\frac{M_{\Delta}}{M_{500}}$};
\node    (nfw)    [below left = 0.65cm and 1.0cm of c_m]  [anchor=west]   {\small NFW};
\node    (hmf_m300)    [below left = 2.7cm and 1.8cm of c_m]  [anchor=west]   {\small $\left( \frac{{\rm d} n_{\rm halo}}{{\rm d}M_{\Delta}} \right)_{\rm MG}$};
\node    (hmf_th)    [below = 1.7cm of m300_m500]  [align=center]   {\small $\left( \frac{{\rm d} n_{\rm halo}}{{\rm d} M_{500}} \right)_{\rm MG}$};
%right branch
\node    (rho_eff)    [below right = 0.5cm and -0.5cm of simulations]   [align=center]  {\small effective density};
\node    (cat_mdyn)    [below = 1.0cm of rho_eff]    [align=center] [align=center]{\small halo catalogue \\ ($M_{\rm dyn}$)};
\node    (mdyn_mtrue)    [below = 1.0cm of cat_mdyn]  [align=center]   {\small $\frac{M_{\rm dyn}}{M_{\rm true}}(M_{\rm true})$};
%\node    (hmf_mdyn_th)    [below = 1.75cm of mdyn_mtrue]  [align=center]   {$\left( \frac{{\rm d} n_{\rm halo}}{{\rm d} M_{\rm 500,dyn}} \right)_{f(R)}$};
%Observation Side
\node    (observations)    [right = 5cm of simulations]    [align=center] {\small observational data};
\node    (n_Y)    [below = 2.0cm of observations]   [align=center]  {\small $\frac{{\rm d} n_{\rm cluster}}{{\rm d}Y_{\rm{obs}}}$};
\node    (hmf_obs)  at (hmf_th -| n_Y)  [ align=center]   {\small $\left(\frac{{\rm d} n_{\rm cluster}}{{\rm d} M_{\rm 500}}\right)_{\rm MG}$};
\node    (scaling_relation)    [right = 1.75cm of mdyn_mtrue]    [align=center]{\small $Y_{\rm{obs}}^{\rm MG}(M_{500})$};
\node    (scaling_relation_lcdm)    [below left= 0.5cm and -0cm of scaling_relation]    [align=center]{\small $Y_{\rm{obs}}^{\rm GR}(M_{500})$};


%Combination and Results
\node    (mcmc)    at ($(hmf_th)!0.5!(hmf_obs)+(0.0,0.25)$)   [align=center]  {\small MCMC};
\node    (constraint)  at ($(hmf_th)!0.5!(hmf_obs)+(0.0,-1.0)$) [align=center]  {\small MG constraint};

%Lines
%left
\draw[->, line width=0.5mm] (simulations) -- (cat_true);
\draw[->, line width=0.5mm] (cat_true) -- (c_m);
\draw[->, line width=0.5mm] (c_m) -- (m300_m500);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (nfw) edge (m300_m500);
\draw[->, line width=0.5mm] (m300_m500) -- (hmf_th);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (hmf_m300) edge (hmf_th);
%right
\draw[->, line width=0.5mm] (simulations) -- (rho_eff);
\draw[->, line width=0.5mm] (rho_eff) -- (cat_mdyn);
\draw[->, line width=0.5mm] (cat_mdyn) -- (mdyn_mtrue);


%obs
\draw[->, line width=0.5mm] (observations) -- (n_Y);
\draw[->, line width=0.5mm] (n_Y) -- (hmf_obs);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (scaling_relation) edge (hmf_obs);
\draw[->, line width=0.5mm] (mdyn_mtrue) -- (scaling_relation);
\draw[->, line width=0.5mm, to path={|- (\tikztotarget)}] (scaling_relation_lcdm) edge (scaling_relation);

%join
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (hmf_th) edge (constraint);
\draw[->, line width=0.5mm, to path={-| (\tikztotarget)}] (hmf_obs) edge (constraint);

%\draw[->, line width=0.5mm] (hmf_th) -- (mcmc);
%\draw[->, line width=0.5mm] (hmf_mdyn_obs) -- (mcmc);
%\draw[->, line width=0.5mm] (mcmc) -- (constraint);

%Projects
\draw [line width=0.5mm,dotted, red, rounded corners=15pt]     ($(rho_eff.north west)+(-0.4,0.15)$) rectangle ($(mdyn_mtrue.south east)+(0.45,-0.1)$);
\node [above right = 0.10cm and -1.4cm of rho_eff] {\footnotesize{\color{red}\hypersetup{linkcolor=red}Chapter \ref{chapter:mdyn}}}; 
\draw[line width=0.5mm,dotted, blue, rounded corners=15pt]   ($(cat_true.north west)+(-0.4,0.15)$) rectangle ($(c_m.south east)+(0.4,-0.1)$);
\node [above left = 0.10cm and -1.6cm of cat_true] {\footnotesize{\color{blue}\hypersetup{linkcolor=blue}Chapters \ref{chapter:concentration}, \ref{chapter:DGP_clusters}}}; 
\draw[line width=0.5mm,dotted, brown, rounded corners=15pt]     ($(hmf_th.north west)+(-0.3,0.2)$) rectangle ($(constraint.south east -| hmf_obs.south east) +(0.25,-0.1)$);
\node [above right = 0.15cm and -1.2cm of hmf_obs] {\footnotesize{\color{brown}\hypersetup{linkcolor=brown}Chapter \ref{chapter:constraint_pipeline}}}; 
\draw[line width=0.5mm,dotted, black!60!green, rounded corners=15pt]     ($(scaling_relation.north west)+(-0.4,0.1)$) rectangle ($(scaling_relation.south east) +(0.4,-0.1)$);
\node [above right = 0.05cm and -2.3cm of scaling_relation] {\footnotesize{\color{black!60!green}\hypersetup{linkcolor=black!60!green}Chapters \ref{chapter:scaling_relations}, \ref{chapter:DGP_clusters}, \ref{chapter:baryonic_fine_tuning}}}; 
\end{tikzpicture}
